CNN-based driving of block partitioning for intra slices encoding

This paper provides a technical overview of a deep-learning-based encoder method aiming at optimizing next generation hybrid video encoders for driving the block partitioning in intra slices. An encoding approach based on Convolutional Neural Networks is explored to partly substitute classical heuristics-based encoder speed-ups by a systematic and automatic process. The solution allows controlling the trade-off between complexity and coding gains, in intra slices, with one single parameter. This algorithm was proposed at the Call for Proposals of the Joint Video Exploration Team (JVET) on video compression with capability beyond HEVC. In All Intra configuration, for a given allowed topology of splits, a speed-up of $\times 2$ is obtained without BD-rate loss, or a speed-up above $\times 4$ with a loss below 1\% in BD-rate.

==> figures/network2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{613.93487405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35907326)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/network2.pdf}}%
    \put(0.13421895,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/network2.pdf}}%
    \put(0.9581304,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fc 480\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/network2.pdf}}%
    \put(0.78099437,0.06002804){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fc 480\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/network2.pdf}}%
    \put(0.17025075,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/network2.pdf}}%
    \put(0.20652128,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/network2.pdf}}%
    \put(0.35854893,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/network2.pdf}}%
    \put(0.24903951,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/network2.pdf}}%
    \put(0.28630541,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/network2.pdf}}%
    \put(0.32134186,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/network2.pdf}}%
    \put(0.04870513,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x16\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/network2.pdf}}%
    \put(0.41519351,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/network2.pdf}}%
    \put(0.45122535,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/network2.pdf}}%
    \put(0.48749582,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/network2.pdf}}%
    \put(0.63952352,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/network2.pdf}}%
    \put(0.53001411,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/network2.pdf}}%
    \put(0.56727999,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/network2.pdf}}%
    \put(0.60231642,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/network2.pdf}}%
    \put(0.69616793,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x48\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/network2.pdf}}%
    \put(0.73219966,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x48\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/network2.pdf}}%
    \put(0.76847023,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/network2.pdf}}%
    \put(0.9204979,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/network2.pdf}}%
    \put(0.81098849,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x48\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/network2.pdf}}%
    \put(0.84825433,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x48\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/network2.pdf}}%
    \put(0.8832908,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/network2.pdf}}%
    \put(0.08368273,0.23844413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pooling*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/network2.pdf}}%
    \put(0.17086796,0.06002804){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/network2.pdf}}%
    \put(0.31684628,0.06008688){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C 3x3x24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/network2.pdf}}%
    \put(0.46306334,0.06064198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shortcut\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/network2.pdf}}%
    \put(0.60898277,0.06058019){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pooling\end{tabular}}}}}%
    \put(0.20038095,0.00407628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}convolution  \\\end{tabular}}}}}%
    \put(0.22453345,0.00452154){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}block + ReLu\end{tabular}}}}}%
    \put(0.34697654,0.00494891){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}convolution  \\\end{tabular}}}}}%
    \put(0.371129,0.00452161){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}block + ReLu\end{tabular}}}}}%
    \put(0.49357175,0.00582153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}skip connection  \\\end{tabular}}}}}%
    \put(0.51772421,0.00626679){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ ReLu\end{tabular}}}}}%
    \put(0.6401671,0.00582153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max pool\\\end{tabular}}}}}%
    \put(0.66459962,0.00582153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 s3\\\end{tabular}}}}}%
    \put(0.6890322,0.00582153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}* 2x2 s2\\\end{tabular}}}}}%
    \put(0.81119504,0.00407635){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fully connected\\\end{tabular}}}}}%
    \put(0.01699252,0.17662804){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65x65 patch\end{tabular}}}}}%
    \put(0.01750836,0.33229817){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QP\end{tabular}}}}}%
    \put(0.99210606,0.14828759){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}boundary probabilities\end{tabular}}}}}%
  \end{picture}%
\endgroup%

